Input-to-state stability of distributed parameter systems

Input-to-state stability (ISS) allows estimating the impact of inputs and initial conditions on both the intermediate values and the asymptotic bound on the solutions. ISS has unified the input-output and Lyapunov stability theories and is a crucial property in the stability theory of control systems as well as for many applications whose dynamics depend on parameters, unknown perturbations, or other inputs. In this habilitation thesis, we provide a broad picture of infinite-dimensional input-to-state stability theory.

==> Fig_Constuction_Beta_UAG_GS_equals_ISS.tex <==


\begin{figure}[ht]
\label{Omega-Konstruktion}
\centering
\begin{tikzpicture}[scale=0.8]
\filldraw[gray!20] (0,0) rectangle (1.55,4);
\filldraw[gray!20] (1.55,0) rectangle (3.925,2);
\filldraw[gray!20] (3.925,0) rectangle (6,1);

\draw[thick,->] (-1,0) -- (8,0);
\draw[thick,->] (0,-1) -- (0,5);
\draw[thick] (0.05,4) -- (-0.15,4) node[left] {$\eps_0$};
\draw[thick] (0.05,2) -- (-0.15,2) node[left] {$\eps_1$};
\draw[thick] (0.05,1) -- (-0.15,1) node[left] {$\eps_2$};
\draw (0,4.5) to[bend left=30] (2,3.5) to[bend right=25] (4,2) to[bend left=20] (6,1) to[bend right=20] (8,0.25);

\draw[dashed] (0.1,4) -- (1.55,4) -- (1.55,0) node[below] {$\tau_1$};
\draw[dashed] (0.1,2) -- (3.925,2) -- (3.925,0) node[below] {$\tau_2$};
\draw[dashed] (0.1,1) -- (6,1) -- (6,0) node[below] {$\tau_3$};
\end{tikzpicture}
\caption{Construction of the function $\omega$}
\end{figure}
 


==> Fig_UGAS_Characterization-dense.tex <==
 
\begin{figure*}[tbh]
\centering
\begin{tikzpicture}[>=implies,thick]

%\node (Unif_Level) at (-4,5.5) {Uniform level};
%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform level};

\node (UGAS) at (4.3,5.5) {0-UGAS};
\node (UGATT) at (0.3,5.5) {0-UGATT};
\node (ULIM_ULS) at (-3.5,5.5) {0-ULIM\,$\wedge$\,0-ULS};
\node (LF) at (7.2,5.5) {$\exists$ coercive LF};
\node (ncLF) at (10.2,5.5) {$\exists$ nc LF};

\node (UAS_GATT) at (4.3,4.5) {0-GATT\,$\wedge$\,0-UAS};
\node (GAS_GS) at  (0.3,4.5) {0-GATT\,$\wedge$\,0-UGS};
\node (LIM_GS) at (-3.5,4.5) {0-LIM\,$\wedge$\,0-UGS};

\node (GAS) at (0.3,3.5) {0-GAS};
\node (LIM_LS) at (-3.5,3.5) {0-LIM\,$\wedge$\,0-ULS};
%\node (GATT) at (5.5,1.5) {GATT};
\node (GATTLS) at (4.3,3.5) {0-GATT\,$\wedge$\,0-ULS};
%\node (ATT) at   (5.5,0.5) {ATT};
%\node (AS) at (2.5,1.5) {AS};
%\node (ULS) at (6,1.5) {ULS};

%\node (beta_cont) at (8,2.5) {$\beta$-like est-$C$};
%\node (beta_discont) at (8,1.5) {$\beta$-like est-${\not C}$};

\draw[->,degil,double equal sign distance] (2,4.25) to (2.6,4.25);
\draw[<-,degil,double equal sign distance] (2,4.75) to (2.6,4.75);

%\node (Sp1) at (2.05,3.75) { $\not\phantom{a}\hspace*{-.5cm}\Longleftarrow$};
%\node (Sp1) at (2.05,4.25) { $\not\phantom{a}\hspace*{-.5cm}\Longrightarrow$};

%\node (S-1) at (4.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
\node (S-1) at (4.85,5) {{\scriptsize(1)(2)}};
\draw[->,double equal sign distance] (UGAS) to (UAS_GATT);
%\node (S0) at (0.5,4.75) {{\scriptsize(1)} $\Downarrow$};
\node (S1) at (4.75,4) {\scriptsize(1)};
\draw[->,double equal sign distance] (UAS_GATT) to (GATTLS);

%\node (Fikt1) at (0.5,5.5) {\phantom{a}};
\node (S0) at (-0.15,5) {\scriptsize(1)};
\draw[->,double equal sign distance] (UGATT) to (GAS_GS);

\node (S1.2) at (-0.25,4) {{\scriptsize(1)(2)}};
\draw[->,double equal sign distance] (GAS_GS) to (GAS);


%\node (S2) at (2.5,2) {{\scriptsize(2)}$\cap$};
%\node (S3) at (5.5,2) {{\scriptsize(2)}$\cap$};
%\node (S4) at (5.5,1) {{\scriptsize(2)}$\cap$};
%\node (S5) at (6,2) {$\cap$};

\draw[<->,double equal sign distance](ULIM_ULS) to (UGATT);
%\draw[double,<->] (UGAS) to (UGATT);
\draw[<->,double equal sign distance] (UGAS) to (UGATT);

\draw[<->,double equal sign distance] (LF) to (ncLF);
\draw[<->,double equal sign distance]  (UGAS) to (LF);
%\draw[thick,double,<->] (beta_cont) to (GATTLS);
%\draw[thick,double,<->] (beta_discont) to (GATT);

\draw[<->,double equal sign distance] (GAS_GS) to (LIM_GS);

\draw[<->,double equal sign distance] (GAS) to (GATTLS);
\draw[<->,double equal sign distance] (GAS) to (LIM_LS);

%\draw[thick,->] (B) to[bend left=55] (-1.5,2) to[bend left=55] (A);
\end{tikzpicture}


%\begin{tikzpicture}[>=implies,thick]
%
%%\node (Unif_Level) at (-4,5.5) {Uniform level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform level};
%
%\node (UGAS) at (4,5.5) {0-UGAS};
%\node (UGATT) at (0,5.5) {0-UGATT};
%\node (ULIM_ULS) at (-3.5,5.5) {0-ULIM\,$\wedge$\,0-ULS};
%\node (LF) at (6.5,5.5) {$\exists$ coercive LF};
%\node (ncLF) at (9.7,5.5) {$\exists$ non-coercive LF};
%
%\node (UAS_GATT) at (4,4) {0-GATT\,$\wedge$\,0-UAS};
%\node (GAS_GS) at  (0,4) {0-GATT\,$\wedge$\,0-UGS};
%\node (LIM_GS) at (-3.5,4) {0-LIM\,$\wedge$\,0-UGS};
%
%\node (GAS) at (0,2.5) {0-GAS};
%\node (LIM_LS) at (-3.5,2.5) {0-LIM\,$\wedge$\,0-ULS};
%%\node (GATT) at (5.5,1.5) {GATT};
%\node (GATTLS) at (4,2.5) {0-GATT\,$\wedge$\,0-ULS};
%%\node (ATT) at   (5.5,0.5) {ATT};
%%\node (AS) at (2.5,1.5) {AS};
%%\node (ULS) at (6,1.5) {ULS};
%
%%\node (beta_cont) at (8,2.5) {$\beta$-like est-$C$};
%%\node (beta_discont) at (8,1.5) {$\beta$-like est-${\not C}$};
%
%\draw[->,degil,double equal sign distance] (1.7,3.75) to (2.3,3.75);
%\draw[<-,degil,double equal sign distance] (1.7,4.25) to (2.3,4.25);
%
%%\node (Sp1) at (2.05,3.75) { $\not\phantom{a}\hspace*{-.5cm}\Longleftarrow$};
%%\node (Sp1) at (2.05,4.25) { $\not\phantom{a}\hspace*{-.5cm}\Longrightarrow$};
%
%%\node (S-1) at (4.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
%\node (S-1) at (4.55,4.75) {{\scriptsize(1)(2)}};
%\draw[->,double equal sign distance] (UGAS) to (UAS_GATT);
%%\node (S0) at (0.5,4.75) {{\scriptsize(1)} $\Downarrow$};
%\node (S1) at (4.45,3.25) {\scriptsize(1)};
%\draw[->,double equal sign distance] (UAS_GATT) to (GATTLS);
%
%%\node (Fikt1) at (0.5,5.5) {\phantom{a}};
%\node (S0) at (-0.45,4.75) {\scriptsize(1)};
%\draw[->,double equal sign distance] (UGATT) to (GAS_GS);
%
%\node (S1.2) at (-0.55,3.25) {{\scriptsize(1)(2)}};
%\draw[->,double equal sign distance] (GAS_GS) to (GAS);
%
%
%%\node (S2) at (2.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S3) at (5.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S4) at (5.5,1) {{\scriptsize(2)}$\cap$};
%%\node (S5) at (6,2) {$\cap$};
%
%\draw[<->,double equal sign distance](ULIM_ULS) to (UGATT);
%%\draw[double,<->] (UGAS) to (UGATT);
%\draw[<->,double equal sign distance] (UGAS) to (UGATT);
%
%\draw[<->,double equal sign distance] (LF) to (ncLF);
%\draw[<->,double equal sign distance]  (UGAS) to (LF);
%%\draw[thick,double,<->] (beta_cont) to (GATTLS);
%%\draw[thick,double,<->] (beta_discont) to (GATT);
%
%\draw[<->,double equal sign distance] (GAS_GS) to (LIM_GS);
%
%\draw[<->,double equal sign distance] (GAS) to (GATTLS);
%\draw[<->,double equal sign distance] (GAS) to (LIM_LS);
%
%%\draw[thick,->] (B) to[bend left=55] (-1.5,2) to[bend left=55] (A);
%\end{tikzpicture}



%
%\begin{tikzpicture}[>=implies,thick]
%
%%\node (Unif_Level) at (-4,5.5) {Uniform level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform level};
%
%\node (UGAS) at (2,5.5) {0-UGAS};
%\node (UGATT) at (-0.5,5.5) {0-UGATT};
%\node (ULIM_ULS) at (-3.5,5.5) {0-ULIM\,$\wedge$\,0-ULS};
%\node (LF) at (5.5,5.5) {$\exists$ coercive LF};
%\node (ncLF) at (9.5,5.5) {$\exists$ non-coercive LF};
%
%\node (UAS_GATT) at (5.5,4) {0-UAS\,$\wedge$\,0-GATT};
%\node (GAS_GS) at  (0.5,4) {0-GAS\,$\wedge$\,0-UGS};
%\node (LIM_GS) at (-3.5,4) {0-LIM\,$\wedge$\,0-UGS};
%
%\node (GAS) at (0.5,2.5) {0-GAS};
%\node (LIM_LS) at (-3.5,2.5) {0-LIM\,$\wedge$\,0-ULS};
%%\node (GATT) at (5.5,1.5) {GATT};
%\node (GATTLS) at (5.5,2.5) {0-GATT\,$\wedge$\,0-ULS};
%%\node (ATT) at   (5.5,0.5) {ATT};
%%\node (AS) at (2.5,1.5) {AS};
%%\node (ULS) at (6,1.5) {ULS};
%
%%\node (beta_cont) at (8,2.5) {$\beta$-like est-$C$};
%%\node (beta_discont) at (8,1.5) {$\beta$-like est-${\not C}$};
%
%\node (Sp1) at (2.95,3.75) { $\not\phantom{a}\hspace*{-.5cm}\Longleftarrow$};
%\node (Sp1) at (2.95,4.25) { $\not\phantom{a}\hspace*{-.5cm}\Longrightarrow$};
%
%%\node (S-1) at (4.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
%\node (S-1) at (5.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
%\node (S0) at (0.5,4.75) {{\scriptsize(1)} $\Downarrow$};
%
%\node (S1.2) at (0.5,3.25) {{\scriptsize(1)(2)} $\Downarrow$};
%
%\node (S1) at (5.5,3.25) {{\scriptsize(1)} $\Downarrow$};
%%\node (S2) at (2.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S3) at (5.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S4) at (5.5,1) {{\scriptsize(2)}$\cap$};
%%\node (S5) at (6,2) {$\cap$};
%
%\draw[<->,double equal sign distance](ULIM_ULS) to (UGATT);
%%\draw[double,<->] (UGAS) to (UGATT);
%\draw[<->,double equal sign distance] (UGAS) to (UGATT);
%
%\draw[<->,double equal sign distance] (LF) to (ncLF);
%\draw[<->,double equal sign distance]  (UGAS) to (LF);
%%\draw[thick,double,<->] (beta_cont) to (GATTLS);
%%\draw[thick,double,<->] (beta_discont) to (GATT);
%
%\draw[<->,double equal sign distance] (GAS_GS) to (LIM_GS);
%
%\draw[<->,double equal sign distance] (GAS) to (GATTLS);
%\draw[<->,double equal sign distance] (GAS) to (LIM_LS);
%
%%\draw[thick,->] (B) to[bend left=55] (-1.5,2) to[bend left=55] (A);
%\end{tikzpicture}

\caption{Characterizations of 0-UGAS for systems, satisfying BRS and CEP properties. Here \q{nc LF} means non-coercive Lyapunov function. Implications marked by (1) resp. (2)
  become equivalences for
  {\scriptsize (1)} ODE systems, see e.g. \cite[Proposition 2.5]{LSW96} and
{\scriptsize (2)} linear systems (as a consequence of the Banach-Steinhaus theorem).}
\label{UGAS_Equiv}
\end{figure*}


==> Fig_UGAS_Characterization.tex <==
 
\begin{figure*}[tbh]
\centering
\begin{tikzpicture}[>=implies,thick]

%\node (Unif_Level) at (-4,5.5) {Uniform level};
%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform level};

\node (UGAS) at (4,5.5) {0-UGAS};
\node (UGATT) at (0,5.5) {0-UGATT};
\node (ULIM_ULS) at (-3.5,5.5) {0-ULIM\,$\wedge$\,0-ULS};
\node (LF) at (6.5,5.5) {$\exists$ coercive LF};
\node (ncLF) at (9.7,5.5) {$\exists$ non-coercive LF};

\node (UAS_GATT) at (4,4.5) {0-GATT\,$\wedge$\,0-UAS};
\node (GAS_GS) at  (0,4.5) {0-GATT\,$\wedge$\,0-UGS};
\node (LIM_GS) at (-3.5,4.5) {0-LIM\,$\wedge$\,0-UGS};

\node (GAS) at (0,3.5) {0-GAS};
\node (LIM_LS) at (-3.5,3.5) {0-LIM\,$\wedge$\,0-ULS};
%\node (GATT) at (5.5,1.5) {GATT};
\node (GATTLS) at (4,3.5) {0-GATT\,$\wedge$\,0-ULS};
%\node (ATT) at   (5.5,0.5) {ATT};
%\node (AS) at (2.5,1.5) {AS};
%\node (ULS) at (6,1.5) {ULS};

%\node (beta_cont) at (8,2.5) {$\beta$-like est-$C$};
%\node (beta_discont) at (8,1.5) {$\beta$-like est-${\not C}$};

\draw[->,degil,double equal sign distance] (1.7,4.25) to (2.3,4.25);
\draw[<-,degil,double equal sign distance] (1.7,4.75) to (2.3,4.75);

%\node (Sp1) at (2.05,3.75) { $\not\phantom{a}\hspace*{-.5cm}\Longleftarrow$};
%\node (Sp1) at (2.05,4.25) { $\not\phantom{a}\hspace*{-.5cm}\Longrightarrow$};

%\node (S-1) at (4.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
\node (S-1) at (4.55,5) {{\scriptsize(1)(2)}};
\draw[->,double equal sign distance] (UGAS) to (UAS_GATT);
%\node (S0) at (0.5,4.75) {{\scriptsize(1)} $\Downarrow$};
\node (S1) at (4.45,4) {\scriptsize(1)};
\draw[->,double equal sign distance] (UAS_GATT) to (GATTLS);

%\node (Fikt1) at (0.5,5.5) {\phantom{a}};
\node (S0) at (-0.45,5) {\scriptsize(1)};
\draw[->,double equal sign distance] (UGATT) to (GAS_GS);

\node (S1.2) at (-0.55,4) {{\scriptsize(1)(2)}};
\draw[->,double equal sign distance] (GAS_GS) to (GAS);


%\node (S2) at (2.5,2) {{\scriptsize(2)}$\cap$};
%\node (S3) at (5.5,2) {{\scriptsize(2)}$\cap$};
%\node (S4) at (5.5,1) {{\scriptsize(2)}$\cap$};
%\node (S5) at (6,2) {$\cap$};

\draw[<->,double equal sign distance](ULIM_ULS) to (UGATT);
%\draw[double,<->] (UGAS) to (UGATT);
\draw[<->,double equal sign distance] (UGAS) to (UGATT);

\draw[<->,double equal sign distance] (LF) to (ncLF);
\draw[<->,double equal sign distance]  (UGAS) to (LF);
%\draw[thick,double,<->] (beta_cont) to (GATTLS);
%\draw[thick,double,<->] (beta_discont) to (GATT);

\draw[<->,double equal sign distance] (GAS_GS) to (LIM_GS);

\draw[<->,double equal sign distance] (GAS) to (GATTLS);
\draw[<->,double equal sign distance] (GAS) to (LIM_LS);

%\draw[thick,->] (B) to[bend left=55] (-1.5,2) to[bend left=55] (A);
\end{tikzpicture}


%\begin{tikzpicture}[>=implies,thick]
%
%%\node (Unif_Level) at (-4,5.5) {Uniform level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform level};
%
%\node (UGAS) at (4,5.5) {0-UGAS};
%\node (UGATT) at (0,5.5) {0-UGATT};
%\node (ULIM_ULS) at (-3.5,5.5) {0-ULIM\,$\wedge$\,0-ULS};
%\node (LF) at (6.5,5.5) {$\exists$ coercive LF};
%\node (ncLF) at (9.7,5.5) {$\exists$ non-coercive LF};
%
%\node (UAS_GATT) at (4,4) {0-GATT\,$\wedge$\,0-UAS};
%\node (GAS_GS) at  (0,4) {0-GATT\,$\wedge$\,0-UGS};
%\node (LIM_GS) at (-3.5,4) {0-LIM\,$\wedge$\,0-UGS};
%
%\node (GAS) at (0,2.5) {0-GAS};
%\node (LIM_LS) at (-3.5,2.5) {0-LIM\,$\wedge$\,0-ULS};
%%\node (GATT) at (5.5,1.5) {GATT};
%\node (GATTLS) at (4,2.5) {0-GATT\,$\wedge$\,0-ULS};
%%\node (ATT) at   (5.5,0.5) {ATT};
%%\node (AS) at (2.5,1.5) {AS};
%%\node (ULS) at (6,1.5) {ULS};
%
%%\node (beta_cont) at (8,2.5) {$\beta$-like est-$C$};
%%\node (beta_discont) at (8,1.5) {$\beta$-like est-${\not C}$};
%
%\draw[->,degil,double equal sign distance] (1.7,3.75) to (2.3,3.75);
%\draw[<-,degil,double equal sign distance] (1.7,4.25) to (2.3,4.25);
%
%%\node (Sp1) at (2.05,3.75) { $\not\phantom{a}\hspace*{-.5cm}\Longleftarrow$};
%%\node (Sp1) at (2.05,4.25) { $\not\phantom{a}\hspace*{-.5cm}\Longrightarrow$};
%
%%\node (S-1) at (4.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
%\node (S-1) at (4.55,4.75) {{\scriptsize(1)(2)}};
%\draw[->,double equal sign distance] (UGAS) to (UAS_GATT);
%%\node (S0) at (0.5,4.75) {{\scriptsize(1)} $\Downarrow$};
%\node (S1) at (4.45,3.25) {\scriptsize(1)};
%\draw[->,double equal sign distance] (UAS_GATT) to (GATTLS);
%
%%\node (Fikt1) at (0.5,5.5) {\phantom{a}};
%\node (S0) at (-0.45,4.75) {\scriptsize(1)};
%\draw[->,double equal sign distance] (UGATT) to (GAS_GS);
%
%\node (S1.2) at (-0.55,3.25) {{\scriptsize(1)(2)}};
%\draw[->,double equal sign distance] (GAS_GS) to (GAS);
%
%
%%\node (S2) at (2.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S3) at (5.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S4) at (5.5,1) {{\scriptsize(2)}$\cap$};
%%\node (S5) at (6,2) {$\cap$};
%
%\draw[<->,double equal sign distance](ULIM_ULS) to (UGATT);
%%\draw[double,<->] (UGAS) to (UGATT);
%\draw[<->,double equal sign distance] (UGAS) to (UGATT);
%
%\draw[<->,double equal sign distance] (LF) to (ncLF);
%\draw[<->,double equal sign distance]  (UGAS) to (LF);
%%\draw[thick,double,<->] (beta_cont) to (GATTLS);
%%\draw[thick,double,<->] (beta_discont) to (GATT);
%
%\draw[<->,double equal sign distance] (GAS_GS) to (LIM_GS);
%
%\draw[<->,double equal sign distance] (GAS) to (GATTLS);
%\draw[<->,double equal sign distance] (GAS) to (LIM_LS);
%
%%\draw[thick,->] (B) to[bend left=55] (-1.5,2) to[bend left=55] (A);
%\end{tikzpicture}



%
%\begin{tikzpicture}[>=implies,thick]
%
%%\node (Unif_Level) at (-4,5.5) {Uniform level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform level};
%
%\node (UGAS) at (2,5.5) {0-UGAS};
%\node (UGATT) at (-0.5,5.5) {0-UGATT};
%\node (ULIM_ULS) at (-3.5,5.5) {0-ULIM\,$\wedge$\,0-ULS};
%\node (LF) at (5.5,5.5) {$\exists$ coercive LF};
%\node (ncLF) at (9.5,5.5) {$\exists$ non-coercive LF};
%
%\node (UAS_GATT) at (5.5,4) {0-UAS\,$\wedge$\,0-GATT};
%\node (GAS_GS) at  (0.5,4) {0-GAS\,$\wedge$\,0-UGS};
%\node (LIM_GS) at (-3.5,4) {0-LIM\,$\wedge$\,0-UGS};
%
%\node (GAS) at (0.5,2.5) {0-GAS};
%\node (LIM_LS) at (-3.5,2.5) {0-LIM\,$\wedge$\,0-ULS};
%%\node (GATT) at (5.5,1.5) {GATT};
%\node (GATTLS) at (5.5,2.5) {0-GATT\,$\wedge$\,0-ULS};
%%\node (ATT) at   (5.5,0.5) {ATT};
%%\node (AS) at (2.5,1.5) {AS};
%%\node (ULS) at (6,1.5) {ULS};
%
%%\node (beta_cont) at (8,2.5) {$\beta$-like est-$C$};
%%\node (beta_discont) at (8,1.5) {$\beta$-like est-${\not C}$};
%
%\node (Sp1) at (2.95,3.75) { $\not\phantom{a}\hspace*{-.5cm}\Longleftarrow$};
%\node (Sp1) at (2.95,4.25) { $\not\phantom{a}\hspace*{-.5cm}\Longrightarrow$};
%
%%\node (S-1) at (4.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
%\node (S-1) at (5.5,4.75) {{\scriptsize(1)(2)} $\Downarrow$};
%\node (S0) at (0.5,4.75) {{\scriptsize(1)} $\Downarrow$};
%
%\node (S1.2) at (0.5,3.25) {{\scriptsize(1)(2)} $\Downarrow$};
%
%\node (S1) at (5.5,3.25) {{\scriptsize(1)} $\Downarrow$};
%%\node (S2) at (2.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S3) at (5.5,2) {{\scriptsize(2)}$\cap$};
%%\node (S4) at (5.5,1) {{\scriptsize(2)}$\cap$};
%%\node (S5) at (6,2) {$\cap$};
%
%\draw[<->,double equal sign distance](ULIM_ULS) to (UGATT);
%%\draw[double,<->] (UGAS) to (UGATT);
%\draw[<->,double equal sign distance] (UGAS) to (UGATT);
%
%\draw[<->,double equal sign distance] (LF) to (ncLF);
%\draw[<->,double equal sign distance]  (UGAS) to (LF);
%%\draw[thick,double,<->] (beta_cont) to (GATTLS);
%%\draw[thick,double,<->] (beta_discont) to (GATT);
%
%\draw[<->,double equal sign distance] (GAS_GS) to (LIM_GS);
%
%\draw[<->,double equal sign distance] (GAS) to (GATTLS);
%\draw[<->,double equal sign distance] (GAS) to (LIM_LS);
%
%%\draw[thick,->] (B) to[bend left=55] (-1.5,2) to[bend left=55] (A);
%\end{tikzpicture}

\caption{Characterizations of 0-UGAS for systems, satisfying BRS and REP properties. Implications marked by (1) resp. (2)
  become equivalences for
  {\scriptsize (1)} ODE systems, see e.g. \cite[Proposition 2.5]{LSW96} and
{\scriptsize (2)} linear systems (as a consequence of the Banach-Steinhaus theorem).}
\label{UGAS_Equiv}
\end{figure*}


==> Figure_Characterizations.tex <==
\begin{figure*}[tbh]
\centering
\begin{tikzpicture}[>=implies,thick]
\small
%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};

\node (ISS) at (2.7,0.4) {ISS};
\node (bUAG) at (0.8,0.4) {bUAG};

%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
%\node (ISSLF) at (5.5,0.4) {\color{blue} $\exists$ ISS-LF};
 
\draw [rounded corners] (-6.55,1.2) rectangle (3.1,0.1);
\node (Thm5) at (-1.5,0.9) {\footnotesize Thm.~\ref{thm:UAG_equals_ULIM_plus_LS}};

%\node (Thm6) at (-7.2,-0.1) {\footnotesize \color{blue} Thm.~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
%\node (Thm3) at (4.2,0.9) {\footnotesize \color{blue} Thm.~\ref{ISS_Converse_Lyapunov_Theorem}

 \node (Thm8) at (-3.2,-1) {\footnotesize Thm.~\ref{wISS_equals_sAG_GS}};

 %\node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Thm.~\ref{Characterization_LISS}};

\node (Rem) at (-4,-2.35) {\footnotesize Rem.~\ref{rem:LIMAG}};


\draw [rounded corners] (-6.55,-1.8) rectangle (-0.2,-0.7);

\draw[thick,double equal sign distance,<->] (ISS) to (bUAG);
%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
%\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);

\node (bULIM_UGS) at (-2,0.4) {bULIM$\,\wedge\,$UGS};
\node (bULIM_ULS) at (-5.2,0.4) {bULIM$\,\wedge\,$ULS};
%\node (bULIM_0ULS)at (-8.7,0.4) {\color{blue} bULIM$\,\wedge\,$0-ULS};

\draw[thick,double equal sign distance,<->] (bULIM_UGS) to (bUAG);
\draw[thick,double equal sign distance,<->] (bULIM_ULS) to (bULIM_UGS);
%\draw[thick,double equal sign distance,blue,dashed,<->] (bULIM_0ULS) to (bULIM_ULS);

\node (sISS) at (-0.6,-1.5) {sISS};
\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);

\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);

\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};


\draw[red,double equal sign distance,->,degil]  (0.7,-2.45) to (0,-2.45);
\node[red] (vi) at (1.1,-2.45) {\footnotesize(vi)};

\draw[red,double equal sign distance,<-,degil]  (0.7,-2.95) to (0,-2.95);
\node[red] (vii) at (1.1,-2.95) {\footnotesize(vii)};

\draw[red,double equal sign distance,->,degil]  (0.7,-1.3) to (0,-1.3);
\node[red] (iv) at (1.1,-1.3) {\footnotesize(iv)};

\draw[red,double equal sign distance,<-,degil]  (0.7,-1.7) to (0,-1.7);
\node[red] (v) at (1.1,-1.7) {\footnotesize(v)};


%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};


%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };

\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};

\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};


\node (AG_0UGAS) at (2.7,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (5.5,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
\node (AG_0UAS) at (2.7,-2.75) {AG$\,\wedge\,$0-UAS};
\node (AG_0LS) at (2.7,-3.9) {AG$\,\wedge\,$0-ULS};
\node (AG_0GAS) at (5.5,-3.9) {AG$\,\wedge\,$0-GAS};

%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};



%Relations AG_UGS and AG_ULS
\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};


%Relations AG_0UGAS and AG_0UAS
\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};

%Relations AG_0UAS and AG_0LS
\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};

% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%
% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};

\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
\coordinate (ISS_2) at ($(ISS) + (0,-0.4)$);
\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
\coordinate (coord1) at ($(AG_0UGAS_1) + (0,0.3)$);
\coordinate (coord2) at ($(ISS_1) + (0,-0.4)$);
%\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);

\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};




\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(-0.2,-0.37)$) to ($(AG_UGS)+(-0.2,0.27)$);

  \coordinate (A2) at ($(sAG_UGS)+(0.2,-0.37)$);
  \coordinate (B2) at ($(AG_UGS)+(0.2,0.27)$);
%\path (B2) -- node (Q2) {\footnotesize\color{red}{???}} (A2);
  %\coordinate (QQ2) at ($(Q2)+(0,-0.2)$);
 %\draw[thick,double equal sign distance,->] (B2) -- (QQ2) -- (A2);
\node[red] (Quest) at (-2.5,-2.23) {\footnotesize ???};
\draw[double equal sign distance,-] (B2) to ($(B2)+(0,0.09)$);
\draw[double equal sign distance,->] ($(B2)+(0,0.42)$) to (A2);

\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);

\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);

\draw[thick,double equal sign distance,->] (ISS_2) to (AG_0UGAS);
%\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);

%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);

\draw[thick,double equal sign distance,->] ($(AG_ULS)+(0.9,-0.12)$)  to ($(AG_0LS)+(-1.1,-0.12)$);

  \coordinate (A1) at ($(AG_ULS)+(0.9,0.12)$);
  \coordinate (B1) at ($(AG_0LS)+(-1.1,0.12)$);
\path (B1) -- node (Q) {\footnotesize\color{red}{???}} (A1);
    \draw[thick,double equal sign distance,->] (B1) -- (Q) -- (A1);
%\draw[thick,double equal sign distance,<-] (A1)  -- (B1) node[midway,fill=white] {\footnotesize{\color{red}???}};
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};


%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);

%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
\end{tikzpicture}

%\caption[caption]{Relations between stability notions for infinite-dimensional control systems, satisfying REP and BRS properties:
\caption[caption]{Relations between stability properties of
  infinite-dimensional systems, which have bounded reachability sets and whose flow is continuous at trivial equilibrium:
\begin{itemize}%[leftmargin=5mm]
\setlength{\itemindent}{5mm}
   \item Black arrows show implications or equivalences which hold for general control systems
in infinite dimensions.
\item {\color{red}Red arrows (with the negation sign)}
are implications which do not hold, and for which the counterexamples exist, see Remark~\ref{rem:Nonimplications}.
%\item {\color{blue}Blue dashed equivalences} are proved only for systems of the form \eqref{InfiniteDim} and under certain additional conditions.
\item Black arrows with question marks inside mean that it is not known right now (as far as the author is concerned), whether these converse implications hold or not.
\end{itemize}
}
\label{fig:ISS_Equiv}
\end{figure*}

%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}[>=implies,thick]
%\small
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (-0.5,0.4) {ISS};
%\node (bUAG) at (-2.7,0.4) {bUAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
%%\node (ISSLF) at (3,0.4) {\color{blue} $\exists$ ISS-LF};
 %
%\draw [rounded corners] (-8.4,1.2) rectangle (-0.2,0.1);
%\node (Thm5) at (-4.4,0.9) {\footnotesize Theorem~\ref{thm:UAG_equals_ULIM_plus_LS}};
%
%%\node (Thm6) at (-8.75,-0.1) {\footnotesize \color{blue} Theorem~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
%%\node (Thm3) at (1.05,0.9) {\footnotesize \color{blue} Theorem~\ref{thm:Characterization_ISS}};
%
 %\node (Thm8) at (-3.2,-1) {\footnotesize Theorem~\ref{wISS_equals_sAG_GS}};
%
 %%\node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Theorem~\ref{Characterization_LISS}};
%
%\node (Rem) at (-4,-2.35) {\footnotesize Remark~\ref{rem:LIMAG}};
%
%
%\draw [rounded corners] (-6.4,-1.8) rectangle (-0.2,-0.7);
%
%\draw[thick,double equal sign distance,<->] (ISS) to (bUAG);
%%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
%%\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);
%
%\node (bULIM_UGS) at (-4.7,0.4) {bULIM$\,\wedge\,$UGS};
%\node (bULIM_ULS) at (-7.4,0.4) {bULIM$\,\wedge\,$ULS};
%%\node (ULIM_0ULS)at (-10.2,0.4) {\color{blue} ULIM$\,\wedge\,$0-ULS};
%
%\draw[thick,double equal sign distance,<->] (bULIM_UGS) to (bUAG);
%\draw[thick,double equal sign distance,<->] (bULIM_ULS) to (bULIM_UGS);
%%\draw[thick,double equal sign distance,blue,dashed,<->] (bULIM_0ULS) to (bULIM_ULS);
%
%\node (sISS) at (-0.6,-1.5) {sISS};
%\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);
%
%\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);
%
%\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
%\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
%\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};
%
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-2.45) to (0.2,-2.45);
%\node[red] (vi) at (1.3,-2.45) {\footnotesize(vi)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-2.95) to (0.2,-2.95);
%\node[red] (vii) at (1.3,-2.95) {\footnotesize(vii)};
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-1.3) to (0.2,-1.3);
%\node[red] (iv) at (1.3,-1.3) {\footnotesize(iv)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-1.7) to (0.2,-1.7);
%\node[red] (v) at (1.3,-1.7) {\footnotesize(v)};
%
%
%%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
%% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };
%
%\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%
%\node (AG_0UGAS) at (3.1,-1.5) {AG$\,\wedge\,$0-UGAS};
%%\node (AG_LISS) at (5.8,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.1,-2.75) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.1,-3.9) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (5.8,-3.9) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%
%
%%Relations AG_UGS and AG_ULS
%\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
%\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};
%
%
%%Relations AG_0UGAS and AG_0UAS
%\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
%\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};
%
%%Relations AG_0UAS and AG_0LS
%\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};
%
%% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%%
%% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};
%
%\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
%\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
%\coordinate (coord1) at ($\third*(ISS_1)+\twothirds*(AG_0UGAS_1)$);
%\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);
%
%\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
%\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};
%
%
%
%
%\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(-0.2,-0.37)$) to ($(AG_UGS)+(-0.2,0.27)$);
%
  %\coordinate (A2) at ($(sAG_UGS)+(0.2,-0.37)$);
  %\coordinate (B2) at ($(AG_UGS)+(0.2,0.27)$);
%%\path (B2) -- node (Q2) {\footnotesize\color{red}{???}} (A2);
  %%\coordinate (QQ2) at ($(Q2)+(0,-0.2)$);
 %%\draw[thick,double equal sign distance,->] (B2) -- (QQ2) -- (A2);
%\node[red] (Quest) at (-2.5,-2.23) {\footnotesize ???};
%\draw[double equal sign distance,-] (B2) to ($(B2)+(0,0.09)$);
%\draw[double equal sign distance,->] ($(B2)+(0,0.42)$) to (A2);
%
%\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
%
%\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\draw[thick,double equal sign distance,->] (ISS) to (AG_0UGAS);
%%\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);
%
%%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double equal sign distance,->] ($(AG_ULS)+(0.9,-0.12)$)  to ($(AG_0LS)+(-1.1,-0.12)$);
%
  %\coordinate (A1) at ($(AG_ULS)+(0.9,0.12)$);
  %\coordinate (B1) at ($(AG_0LS)+(-1.1,0.12)$);
%\path (B1) -- node (Q) {\footnotesize\color{red}{???}} (A1);
    %\draw[thick,double equal sign distance,->] (B1) -- (Q) -- (A1);
%%\draw[thick,double equal sign distance,<-] (A1)  -- (B1) node[midway,fill=white] {\footnotesize{\color{red}???}};
%%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};
%
%
%%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%%\caption[caption]{Relations between stability notions for infinite-dimensional control systems, satisfying REP and BRS properties:
%\caption[caption]{Relations between stability properties of
  %infinite-dimensional systems, which have bounded reachability sets and whose flow is continuous at trivial equilibrium:
%\begin{itemize}%[leftmargin=5mm]
%\setlength{\itemindent}{5mm}
   %\item Black arrows show implications or equivalences which hold for general control systems
%in infinite dimensions.
%\item {\color{red}Red arrows (with the negation sign)}
%are implications which do not hold, and for which the counterexamples exist, see Remark~\ref{rem:Nonimplications}.
%%\item {\color{blue}Blue dashed equivalences} are proved only for systems of the form \eqref{InfiniteDim} and under certain additional conditions.
%\item Black arrows with question marks inside mean that it is not known right now (as far as the authors are concerned), whether the converse implications hold or not.
%\end{itemize}
%}
%\label{fig:ISS_Equiv_Evolution_Equations}
%\end{figure*}


==> Figure_Characterizations_Evolution_Equations.tex <==
\begin{figure*}[tbh]
\centering
\begin{tikzpicture}[>=implies,thick]
\small
%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};

\node (ISS) at (2.7,0.4) {ISS};
\node (bUAG) at (0.8,0.4) {bUAG};

%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
\node (ISSLF) at (5.5,0.4) {\color{blue} $\exists$ ISS-LF};
 
\draw [rounded corners] (-6.55,1.2) rectangle (3.1,0.1);
\node (Thm5) at (-1.5,0.9) {\footnotesize Thm.~\ref{thm:UAG_equals_ULIM_plus_LS}};

\node (Thm6) at (-7.2,-0.1) {\footnotesize \color{blue} Thm.~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
\node (Thm3) at (4.2,0.9) {\footnotesize \color{blue} Thm.~\ref{ISS_Converse_Lyapunov_Theorem}
};

 \node (Thm8) at (-3.2,-1) {\footnotesize Thm.~\ref{wISS_equals_sAG_GS}};

 \node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Thm.~\ref{Characterization_LISS}};

\node (Rem) at (-4,-2.35) {\footnotesize Rem.~\ref{rem:LIMAG}};


\draw [rounded corners] (-6.55,-1.8) rectangle (-0.2,-0.7);

\draw[thick,double equal sign distance,<->] (ISS) to (bUAG);
%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);

\node (bULIM_UGS) at (-2,0.4) {bULIM$\,\wedge\,$UGS};
\node (bULIM_ULS) at (-5.2,0.4) {bULIM$\,\wedge\,$ULS};
\node (bULIM_0ULS)at (-8.7,0.4) {\color{blue} bULIM$\,\wedge\,$0-ULS};

\draw[thick,double equal sign distance,<->] (bULIM_UGS) to (bUAG);
\draw[thick,double equal sign distance,<->] (bULIM_ULS) to (bULIM_UGS);
\draw[thick,double equal sign distance,blue,dashed,<->] (bULIM_0ULS) to (bULIM_ULS);

\node (sISS) at (-0.6,-1.5) {sISS};
\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);

\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);

\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};


\draw[red,double equal sign distance,->,degil]  (0.7,-2.45) to (0,-2.45);
\node[red] (vi) at (1.1,-2.45) {\footnotesize(vi)};

\draw[red,double equal sign distance,<-,degil]  (0.7,-2.95) to (0,-2.95);
\node[red] (vii) at (1.1,-2.95) {\footnotesize(vii)};

\draw[red,double equal sign distance,->,degil]  (0.7,-1.3) to (0,-1.3);
\node[red] (iv) at (1.1,-1.3) {\footnotesize(iv)};

\draw[red,double equal sign distance,<-,degil]  (0.7,-1.7) to (0,-1.7);
\node[red] (v) at (1.1,-1.7) {\footnotesize(v)};


%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};


%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };

\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};

\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};


\node (AG_0UGAS) at (2.7,-1.5) {AG$\,\wedge\,$0-UGAS};
\node (AG_LISS) at (5.5,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
\node (AG_0UAS) at (2.7,-2.75) {AG$\,\wedge\,$0-UAS};
\node (AG_0LS) at (2.7,-3.9) {AG$\,\wedge\,$0-ULS};
\node (AG_0GAS) at (5.5,-3.9) {AG$\,\wedge\,$0-GAS};

%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};



%Relations AG_UGS and AG_ULS
\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};


%Relations AG_0UGAS and AG_0UAS
\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};

%Relations AG_0UAS and AG_0LS
\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};

% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%
% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};

\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
\coordinate (ISS_2) at ($(ISS) + (0,-0.4)$);
\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
\coordinate (coord1) at ($(AG_0UGAS_1) + (0,0.3)$);
\coordinate (coord2) at ($(ISS_1) + (0,-0.4)$);
%\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);

\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};




\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(-0.2,-0.37)$) to ($(AG_UGS)+(-0.2,0.27)$);

  \coordinate (A2) at ($(sAG_UGS)+(0.2,-0.37)$);
  \coordinate (B2) at ($(AG_UGS)+(0.2,0.27)$);
%\path (B2) -- node (Q2) {\footnotesize\color{red}{???}} (A2);
  %\coordinate (QQ2) at ($(Q2)+(0,-0.2)$);
 %\draw[thick,double equal sign distance,->] (B2) -- (QQ2) -- (A2);
\node[red] (Quest) at (-2.5,-2.23) {\footnotesize ???};
\draw[double equal sign distance,-] (B2) to ($(B2)+(0,0.09)$);
\draw[double equal sign distance,->] ($(B2)+(0,0.42)$) to (A2);

\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);

\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);

\draw[thick,double equal sign distance,->] (ISS_2) to (AG_0UGAS);
\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);

%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);

\draw[thick,double equal sign distance,->] ($(AG_ULS)+(0.9,-0.12)$)  to ($(AG_0LS)+(-1.1,-0.12)$);

  \coordinate (A1) at ($(AG_ULS)+(0.9,0.12)$);
  \coordinate (B1) at ($(AG_0LS)+(-1.1,0.12)$);
\path (B1) -- node (Q) {\footnotesize\color{red}{???}} (A1);
    \draw[thick,double equal sign distance,->] (B1) -- (Q) -- (A1);
%\draw[thick,double equal sign distance,<-] (A1)  -- (B1) node[midway,fill=white] {\footnotesize{\color{red}???}};
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};


%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);

%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
\end{tikzpicture}
%\caption[caption]{Relations between stability notions for infinite-dimensional control systems, satisfying REP and BRS properties:
\caption[caption]{Relations between stability properties of
  infinite-dimensional systems, which have a robust equilibrium point and
  bounded reachability sets:
\begin{itemize}%[leftmargin=5mm]
\setlength{\itemindent}{5mm}
   \item Black arrows show implications or equivalences which hold for general control systems
in infinite dimensions.
\item {\color{red}Red arrows (with the negation sign)}
are implications which do not hold, in view of available counterexamples, see Remark~\ref{rem:Nonimplications}.
\item {\color{blue}Blue dashed equivalences} are proved only for systems of the form \eqref{InfiniteDim} and under certain additional conditions.
\item Black arrows with question marks inside mean that it is not known right now (as far as the author is concerned), whether the converse implications hold or not.
\end{itemize}
}
%\label{ISS_Equiv}
\label{fig:ISS_Equiv_Evolution_Equations}
\end{figure*}



%\begin{tikzpicture}[>=implies,thick]
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (-0.5,0.4) {ISS};
%\node (UAG) at (-2.7,0.4) {UAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
%\node (ISSLF) at (3,0.4) {\color{blue} $\exists$ ISS-LF};
%
%\draw [rounded corners] (-8.4,1.2) rectangle (-0.2,0.1);
%\node (Thm5) at (-4.4,0.9) {\footnotesize Theorem~\ref{thm:UAG_equals_ULIM_plus_LS}};
%
%\node (Thm6) at (-8.75,-0.1) {\footnotesize \color{blue} Theorem~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
%\node (Thm3) at (1.05,0.9) {\footnotesize \color{blue} Theorem~\ref{thm:Characterization_ISS}};
%
 %\node (Thm8) at (-3.2,-1) {\footnotesize Theorem~\ref{wISS_equals_sAG_GS}};
%
 %\node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Theorem~\ref{Characterization_LISS}};
%
%\node (Rem) at (-4,-2.35) {\footnotesize Remark~\ref{rem:LIMAG}};
%
%
%\draw [rounded corners] (-6.4,-1.8) rectangle (-0.2,-0.7);
%
%\draw[thick,double equal sign distance,<->] (ISS) to (UAG);
%%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
%\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,0.4) {ULIM$\,\wedge\,$UGS};
%\node (ULIM_ULS) at (-7.4,0.4) {ULIM$\,\wedge\,$ULS};
%\node (ULIM_0ULS) at (-10.2,0.4) {\color{blue} ULIM$\,\wedge\,$0-ULS};
%
%\draw[thick,double equal sign distance,<->] (ULIM_UGS) to (UAG);
%\draw[thick,double equal sign distance,<->] (ULIM_ULS) to (ULIM_UGS);
%\draw[thick,double equal sign distance,blue,dashed,<->] (ULIM_0ULS) to (ULIM_ULS);
%
%\node (sISS) at (-0.6,-1.5) {sISS};
%\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);
%
%\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);
%
%\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
%\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
%\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};
%
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-2.45) to (0.2,-2.45);
%\node[red] (vi) at (1.3,-2.45) {\footnotesize(vi)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-2.95) to (0.2,-2.95);
%\node[red] (vii) at (1.3,-2.95) {\footnotesize(vii)};
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-1.3) to (0.2,-1.3);
%\node[red] (iv) at (1.3,-1.3) {\footnotesize(iv)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-1.7) to (0.2,-1.7);
%\node[red] (v) at (1.3,-1.7) {\footnotesize(v)};
%
%
%%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
%% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };
%
%\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%
%\node (AG_0UGAS) at (3.1,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (5.8,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.1,-2.75) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.1,-3.9) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (5.8,-3.9) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%
%
%%Relations AG_UGS and AG_ULS
%\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
%\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};
%
%
%%Relations AG_0UGAS and AG_0UAS
%\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
%\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};
%
%%Relations AG_0UAS and AG_0LS
%\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};
%
%% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%%
%% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};
%
%\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
%\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
%\coordinate (coord1) at ($\third*(ISS_1)+\twothirds*(AG_0UGAS_1)$);
%\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);
%
%\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
%\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};
%
%
%
%\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(0,-0.4)$) to (AG_UGS);
%\node[red] (Quest) at (-2.3,-2.2) {\footnotesize ???};
%
%\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\draw[thick,double equal sign distance,->] (ISS) to (AG_0UGAS);
%\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);
%
%%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double equal sign distance,->]  (AG_ULS) to (AG_0LS);
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};
%
%
%%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}



%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (0.5,0) {ISS};
%\node (UAG) at (-2,0) {UAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0) {$\exists$ WURS-LF};
%\node (ISSLF) at (3.5,0) {$\exists$ ISS-LF};
%
%
%\draw[thick,double,<->] (ISS) to (UAG);
%%\draw[thick,double,->] (ISS) to (WURS);
%%\draw[thick,double,->] (WURS) to (WURSLF);
%%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,<->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,0) {ULIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (ULIM_UGS) to (UAG);
%\node (ULIM_ULS) at (-7.7,0) {ULIM$\,\wedge\,$ULS};
%\draw[thick,double,<->] (ULIM_ULS) to (ULIM_UGS);
%
%%\node (ULIM_0ULS) at (-4.7,0.5) {ULIM$\,\wedge\,$0-ULS};
%%\draw[thick,double,->] (UAG) to (ULIM_0ULS);
%%\draw[thick,double,->] (ULIM_0ULS) to (ULIM_ULS);
%%\node[red] (A2) at (-6.3,0.5) {(a)};
%
%\node (sISS) at (0.5,-1.5) {sISS};
%\node (sAG_UGS) at (-2,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-4.7,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (sISS) to (sAG_UGS);
%\draw[thick,double,<->] (sLIM_UGS) to (sAG_UGS);
%
%\node[red] (notImp) at (-1.3,-0.7) { $\not\Uparrow$\,(ix)};
%\node[red] (notImp2) at (-1.2,-3) { $\not\Uparrow$\,(viii)};
%
%\node[red] (notImp3) at (4.2,-2) { $\not\Uparrow$\,(ii)};
%\node[red] (notImp4) at (4.2,-3) { $\not\Uparrow$\,(i)};
%
%
%\node[red] (notImp51) at (1.5,-2.3) { $\not\Leftarrow$\,(vi)};
%\node[red] (notImp52) at (1.5,-2.7) { $\not\Rightarrow$\,(vii)};
%
%\node[red] (notImp61) at (1.5,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1.5,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%\node[double,red,rotate=50](NonConv3) at (1.7,-0.8) {$\not\Uparrow$};
%\node[red] (notImp_new) at (1.2,-0.8) {(iii) };
%
%%\node[red] (AdCond) at (5.3,-2.2) {(a)};
%
%\node[red] (Quest) at (-1.5,-2) {???};
%%\node[red] (Quest2) at (4,-4) {???};
%%\node[red] (Quest3) at (-1.5,-4) {???};
%%\node[red] (Quest4) at (0.5,-4.2) {???};
%\node[red] (Quest5) at (0.5,-3.2) {???};
%
%\node (AG_UGS) at (-2,-2.5) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-4.7,-2.5) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2,-3.5) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%\draw[thick,double,->] (UAG) to (sAG_UGS);
%\draw[thick,double,->]  (sAG_UGS) to (AG_UGS);
%\draw[thick,double,->] (AG_UGS) to (AG_ULS);
%%\draw[thick,double,->] (AG_ULS) to (LIM_ULS);
%
%\draw[thick,double,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\node (AG_UGAS) at (3.5,-1.5) {AG$\,\wedge\,$0-UGAS};
%%\node (AG_LISS) at (7,-2.5) {AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.5,-2.5) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.5,-3.5) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (7,-3.5) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%\draw[thick,double,->] (ISS) to (AG_UGAS);
%%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_UGAS) to (AG_0UAS);
%%\draw[thick,double,<->]  (AG_LISS) to (AG_0UAS);
%
%\draw[thick,double,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double,->]  (AG_ULS) to (AG_0LS);
%%\draw[thick,double,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%
%\caption{Relations between stability notions for infinite-dimensional control systems.
%%{\scriptsize(a)} means that the equivalence holds under additional condition\ref{ass:Condition_LISS} in Theorem~\ref{Characterization_LISS}
%}
%\label{ISS_Equiv}
%\end{figure*}


%%%%% !!!! FIGURE WITH WURS !!!!!!

%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (0.5,0) {ISS};
%\node (UAG) at (-2,0) {UAG};
%
%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0) {$\exists$ WURS-LF};
%\node (ISSLF) at (3.5,0.5) {$\exists$ ISS-LF};
%
%
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,->] (ISS) to (WURS);
%\draw[thick,double,->] (WURS) to (WURSLF);
%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,-0.5) {ULIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (ULIM_UGS) to (UAG);
%\node (ULIM_ULS) at (-7.7,0) {ULIM$\,\wedge\,$ULS};
%\draw[thick,double,<->] (ULIM_ULS) to (ULIM_UGS);
%
%\node (ULIM_0ULS) at (-4.7,0.5) {ULIM$\,\wedge\,$0-ULS};
%\draw[thick,double,->] (UAG) to (ULIM_0ULS);
%\draw[thick,double,->] (ULIM_0ULS) to (ULIM_ULS);
%\node[red] (A2) at (-6.3,0.5) {(a)};
%
%\node (sISS) at (0.5,-1.5) {sISS};
%\node (sAG_UGS) at (-2,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-4.7,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (sISS) to (sAG_UGS);
%\draw[thick,double,<->] (sLIM_UGS) to (sAG_UGS);
%
%\node[red] (notImp) at (-1.3,-0.7) { $\not\Uparrow$\,(ix)};
%\node[red] (notImp2) at (-1.2,-3) { $\not\Uparrow$\,(viii)};
%
%\node[red] (notImp3) at (4.2,-2) { $\not\Uparrow$\,(ii)};
%\node[red] (notImp4) at (4.2,-3) { $\not\Uparrow$\,(i)};
%
%
%\node[red] (notImp51) at (1.5,-2.3) { $\not\Leftarrow$\,(vi)};
%\node[red] (notImp52) at (1.5,-2.7) { $\not\Rightarrow$\,(vii)};
%
%\node[red] (notImp61) at (1.5,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1.5,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%\node[double,red,rotate=50](NonConv3) at (1.7,-0.8) {$\not\Uparrow$};
%\node[red] (notImp_new) at (1.2,-0.8) {(iii) };
%
%\node[red] (AdCond) at (5.3,-2.2) {(a)};
%
%\node[red] (Quest) at (-1.5,-2) {???};
%\node[red] (Quest2) at (4,-4) {???};
%\node[red] (Quest3) at (-1.5,-4) {???};
%\node[red] (Quest4) at (0.5,-4.2) {???};
%\node[red] (Quest5) at (0.5,-3.2) {???};
%
%\node (AG_UGS) at (-2,-2.5) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-4.7,-2.5) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2,-3.5) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%\draw[thick,double,->] (UAG) to (sAG_UGS);
%\draw[thick,double,->]  (sAG_UGS) to (AG_UGS);
%\draw[thick,double,->] (AG_UGS) to (AG_ULS);
%\draw[thick,double,->] (AG_ULS) to (LIM_ULS);
%
%\draw[thick,double,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%
%
%\node (AG_UGAS) at (3.5,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (7,-2.5) {AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.5,-2.5) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.5,-3.5) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (7,-3.5) {AG$\,\wedge\,$0-GAS};
%
%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%\draw[thick,double,->] (ISS) to (AG_UGAS);
%%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_UGAS) to (AG_0UAS);
%\draw[thick,double,<->]  (AG_LISS) to (AG_0UAS);
%
%\draw[thick,double,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double,->]  (AG_ULS) to (AG_0LS);
%\draw[thick,double,->]  (LIM_ULS) to (LIM_0LS);
%
%\draw[thick,double,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%
%\caption{Relations between stability notions for infinite-dimensional control systems. {\scriptsize(a)} means that the equivalence holds under additional condition
%\ref{ass:Condition_LISS} in Theorem~\ref{Characterization_LISS} }
%\label{ISS_Equiv}
%\end{figure*}






%%%%% !!!! OLDER FIGURES !!!!!!



%\begin{figure}[tbh]
%\centering
%\begin{tikzpicture}
%\node (ISS) at (4,4) {ISS};
%\node (UAG) at (2,4) {UAG};
%\node (AG_UGAS) at (0,3) {AG\,$\wedge$\,0-UGAS};
%\node (AG_LISS) at (0,2) {AG\,$\wedge$\,LISS};
%\node (AG_LS) at (0,1) {AG\,$\wedge$\,ULS};
%\node (AG_GS) at (4,3) {AG\,$\wedge$\,UGS};
%\node (LIM_GS) at (4,2) {LIM\,$\wedge$\,UGS};
%\node (LIM_LS) at (2,0) {LIM\,$\wedge$\,ULS};
%\node (LIM_pGS_LS) at (4,1) {LIM\,$\wedge$\,pUGS\,$\wedge$\,ULS};
%%\node (WURS) at   (6,3) {WURS};
%%\node (WURSLF) at (6,4) {$\exists$ WURS-LF};
%%\node (ISSLF) at (6,5) {$\exists$ ISS-LF};
%
%%\node (0-UAS) at (-6.5,3) {0-UAS};
%%\node (0-UAS_LF) at (-3.5,3) {$\exists$ 0-UAS-LF};
%%\node (LISS) at (-6.5,2) {LISS};
%%\node (LISS_LF) at (-3.5,2) {$\exists$ LISS-LF};
%
%%\draw[thick,double,->] (0-UAS) to (0-UAS_LF);
%%\draw[thick,double,->]  (0-UAS_LF) to  (LISS_LF);
%%\draw[thick,double,->]  (LISS_LF) to  (LISS);
%%\draw[thick,double,->]  (LISS) to  (0-UAS);
%%% \draw[dashed, square] ;
%%\node[rounded corners=3pt, draw, text width= 50mm, text height=20mm, dashed,thick]
%%(Rect) at (-4.7,2.5){};
%
%\node[double,red](NonConv) at (0.4,1.5) {$\not\Uparrow$};
%\node[red](NonConva) at (0.8,1.5) {(i)};
%\node[double,red](NonConv2) at (0.4,2.5) {$\not\Uparrow$};
%\node[red](NonConv2a) at (0.8,2.5) {(ii)};
%\node[double,red,rotate=-50](NonConv3) at (1.4,3.5) {$\not\Uparrow$};
%\node[red](NonConv3a) at (1,4) {(iii)};
%
%\node[double,red](NonConv4) at (2,3.2) {$\not\Rightarrow$ (iv)};
%\node[double,red](NonConv4-2) at (2,2.8) {$\not\Leftarrow$ (v)};
%
%\node[double,red](NonConv5) at (2,2.2) {$\not\Rightarrow$ (vi)};
%\node[double,red](NonConv5-2) at (2,1.8) {$\not\Leftarrow$ (vii)};
%
%
%%\draw[thick,dashed,double,->] (Rect) to (-0.8,2.5);
%
%
%%\node (UGAS) at (9,4) {UGAS};
%%\node (UGAS_LF) at (9,3) {$\exists$ UGAS-LF};
%%
%%\draw[thick,double,<->] (UGAS) to (UGAS_LF);
%%% \draw[dashed, square] ;
%%\node[rounded corners=3pt, draw, text width= 25mm, text height=20mm, dashed,thick]
%%(Rect) at (9,3.5){};
%%
%%\draw[thick,dashed,double,->] (Rect) to (7,3.5);
%
%\draw[thick,double,->] (UAG) to (AG_UGAS);
%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_LISS) to (AG_LS);
%\draw[thick,double,->] (AG_LS) to (LIM_LS);
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,<->] (LIM_GS) to (AG_GS);
%\draw[thick,double,<->] (LIM_pGS_LS) to (LIM_GS);
%
%\draw[thick,double,red,->] (LIM_LS) to (LIM_pGS_LS);
%\node[red] (Slash1) at (2.95,0.45) {{\textbf{$\big\slash$}}};
%\node[red] (Slash1c) at (3.4,0.2) {(viii)};
%
%\draw[thick,double,->] (LIM_pGS_LS) to (AG_LS);
%
%\draw[thick,double,->] (UAG) to (AG_GS);
%
%%\draw[thick,double,->] (ISS) to (WURS);
%
%%\draw[thick,double,red,->] (AG_GS) to (WURS);
%\draw[thick,double,red,->] (AG_GS) to (ISS);
%\node[red] (Slash1a) at (3.6,3.2) {};
%\node[red] (Slash1b) at (4.4,3.6) {};
%\draw[red,-] (Slash1a) to (Slash1b);
%\node[red] (Slash1c) at (4.6,3.5) {(ix)};
%
%%\draw[thick,double,->] (WURS) to (WURSLF);
%%\draw[thick,double,->] (WURSLF) to (ISSLF);
%%\draw[thick,double,->] (ISSLF) to (ISS);
%
%%\draw[thick,->] (LIM_LS) to[bend left=55] (-1.5,2) to[bend left=55] (UAG);
%\end{tikzpicture}
%\caption{Characterizations of ISS in infinite dimensions}
%\label{MainPicture_InfDim}
%\end{figure}

%
%
%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%\node (ISS) at (2,5) {ISS};
%\node (UAG) at (2,4) {UAG};
%\node (AG_UGAS) at (0,3) {AG$+$0-UGAS};
%\node (AG_LISS) at (0,2) {AG$+$LISS};
%\node (AG_LS) at (0,1) {AG$+$LS};
%\node (AG_GS) at (4,3) {AG$+$GS};
%\node (LIM_GS) at (4,2) {LIM$+$GS};
%\node (LIM_LS) at (2,0) {LIM$+$LS};
%\node (LIM_pGS_LS) at (4,1) {LIM$+$pGS$+$LS};
%\node (WURS) at   (6,3) {WURS};
%\node (WURSLF) at (6,4) {$\exists$ WURS-LF};
%\node (ISSLF) at (6,5) {$\exists$ ISS-LF};
%
%\node (0-UAS) at (-6.5,3) {0-UAS};
%\node (0-UAS_LF) at (-3.5,3) {$\exists$ 0-UAS-LF};
%\node (LISS) at (-6.5,2) {LISS};
%\node (LISS_LF) at (-3.5,2) {$\exists$ LISS-LF};
%
%\draw[thick,double,->] (0-UAS) to (0-UAS_LF);
%\draw[thick,double,->]  (0-UAS_LF) to  (LISS_LF);
%\draw[thick,double,->]  (LISS_LF) to  (LISS);
%\draw[thick,double,->]  (LISS) to  (0-UAS);
%% \draw[dashed, square] ;
%\node[rounded corners=3pt, draw, text width= 50mm, text height=20mm, dashed,thick]
%(Rect) at (-4.7,2.5){};
%
%\node[double,red](NonConv) at (0.4,1.5) {$\not\Uparrow$};
%\node[double,red](NonConv2) at (0.4,2.5) {$\not\Uparrow$};
%\node[double,red,rotate=-50](NonConv3) at (1.4,3.5) {$\not\Uparrow$};
%
%\node[double,red](NonConv4) at (2,3.2) {$\not\Rightarrow$};
%\node[double,red](NonConv4-2) at (2,2.8) {$\not\Leftarrow$};
%
%\node[double,red](NonConv5) at (2,2.2) {$\not\Rightarrow$};
%\node[double,red](NonConv5-2) at (2,1.8) {$\not\Leftarrow$};
%
%
%\draw[thick,dashed,double,->] (Rect) to (-0.8,2.5);
%
%
%\node (UGAS) at (9,4) {UGAS};
%\node (UGAS_LF) at (9,3) {$\exists$ UGAS-LF};
%
%\draw[thick,double,<->] (UGAS) to (UGAS_LF);
%% \draw[dashed, square] ;
%\node[rounded corners=3pt, draw, text width= 25mm, text height=20mm, dashed,thick]
%(Rect) at (9,3.5){};
%
%\draw[thick,dashed,double,->] (Rect) to (7,3.5);
%
%\draw[thick,double,->] (UAG) to (AG_UGAS);
%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_LISS) to (AG_LS);
%\draw[thick,double,->] (AG_LS) to (LIM_LS);
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,<->] (LIM_GS) to (AG_GS);
%\draw[thick,double,<->] (LIM_pGS_LS) to (LIM_GS);
%
%\draw[thick,double,red,->] (LIM_LS) to (LIM_pGS_LS);
%\node[red] (Slash1) at (2.95,0.45) {\textbf{$\slash$}};
%
%\draw[thick,double,->] (LIM_pGS_LS) to (AG_LS);
%
%\draw[thick,double,->] (UAG) to (AG_GS);
%
%\draw[thick,double,->] (ISS) to (WURS);
%
%\draw[thick,double,red,->] (AG_GS) to (WURS);
%\node[red] (Slash1) at (5.1,3) {\textbf{$\slash$}};
%
%\draw[thick,double,->] (WURS) to (WURSLF);
%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,->] (ISSLF) to (ISS);
%
%%\draw[thick,->] (LIM_LS) to[bend left=55] (-1.5,2) to[bend left=55] (UAG);
%\end{tikzpicture}
%\caption{Characterizations of ISS in infinite dimensions}
%\label{MainPicture_InfDim_2}
%\end{figure*}

